DataFinder: Scientific Dataset Recommendation from Natural Language Descriptions

Modern machine learning relies on datasets to develop and validate research ideas. Given the growth of publicly available data, finding the right dataset to use is increasingly difficult. Any research question imposes explicit and implicit constraints on how well a given dataset will enable researchers to answer this question, such as dataset size, modality, and domain. We operationalize the task of recommending datasets given a short natural language description of a research idea, to help people find relevant datasets for their needs. Dataset recommendation poses unique challenges as an information retrieval problem; datasets are hard to directly index for search and there are no corpora readily available for this task. To facilitate this task, we build the DataFinder Dataset which consists of a larger automatically-constructed training set (17.5K queries) and a smaller expert-annotated evaluation set (392 queries). Using this data, we compare various information retrieval algorithms on our test set and present a superior bi-encoder retriever for text-based dataset recommendation. This system, trained on the DataFinder Dataset, finds more relevant search results than existing third-party dataset search engines. To encourage progress on dataset recommendation, we release our dataset and models to the public.

==> genre_histogram.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            ymin=0,
            enlarge x limits=0.08,
            ylabel={\% of Papers},
            symbolic x coords={SQuAD, SNLI, COCO, SST, GLUE, MultiNLI, UD, SICK},
            xtick=data,
            nodes near coords,
            every node near coord/.append style={font=\small},
            nodes near coords align={vertical},
            x tick label style={rotate=45, anchor=north east, inner sep=0mm, font=\small},
            legend cell align={left},
            xlabel near ticks,
            ylabel near ticks,
            ytick align=outside,
            ytick pos=left,
            yticklabel={\pgfmathprintnumber\tick\%},
            xtick align=inside,
            xtick style={draw=none},
            ylabel shift=-3 pt,
            height=3.5cm,
            width=7.8cm,
            ymin=0,
            ymax=60,
            xtick distance=1,
            ]
            \addplot[colorone!20!black,fill=colorone!80!white] coordinates {
    (SQuAD, 16.3)
    (SNLI, 12.7)
    (COCO, 8.8)
    (SST, 7.5)
    (GLUE, 5.9)
    (MultiNLI, 4.4)
    (UD, 4.1)
    (SICK, 3.3)
};

\node[] at (axis cs: UD,45) {NLP};
        \end{axis}
        
    \end{tikzpicture}     \hspace{4pt} \raisebox{-0.37em}{\begin{tikzpicture}
        \begin{axis}[
            ybar,
            ymin=0,
            enlarge x limits=0.08,
            symbolic x coords={COCO, ImageNet, KITTI, CIFAR-10, UCF101, CelebA, Cityscapes, MPII},
            xtick=data,
            nodes near coords,
            every node near coord/.append style={font=\small},
            nodes near coords align={vertical},
            x tick label style={rotate=45, anchor=north east, inner sep=0mm, font=\small},
            legend cell align={left},
            xlabel near ticks,
            ylabel near ticks,
            ymajorticks=false,
            xtick align=inside,
            xtick style={draw=none},
            ylabel shift=-3 pt,
            height=3.5cm,
            width=7.8cm,
            ymin=0,
            ymax=60,
            xtick distance=1,
            ]
            \addplot[colorone!20!black,fill=colorone!80!white] coordinates {
    (COCO, 20.2)
    (ImageNet, 13.9)
    (KITTI, 8.4)
    (CIFAR-10, 6.5)
    (UCF101, 5.2)
    (CelebA, 5.0)
    (Cityscapes, 4.1)
    (MPII, 2.8)
};
\node[] at (axis cs: Cityscapes,45) {CV};

        \end{axis}
        
    \end{tikzpicture}}

    \hspace{1.5pt}\begin{tikzpicture}
        \begin{axis}[
            ybar,
            ymin=0,
            enlarge x limits=0.08,
            ylabel={\% of Papers},
            symbolic x coords={KITTI, MuJoCo, COCO, ImageNet, Cityscapes, ScanNet, ShapeNet, CARLA},
            xtick=data,
            nodes near coords,
            every node near coord/.append style={font=\small},
            nodes near coords align={vertical},
            x tick label style={rotate=45, anchor=north east, inner sep=0mm, font=\small},
            legend cell align={left},
            xlabel near ticks,
            ylabel near ticks,
            ytick align=outside,
            ytick pos=left,
            yticklabel={\pgfmathprintnumber\tick\%},
            xtick align=inside,
            xtick style={draw=none},
            ylabel shift=-3 pt,
            height=3.5cm,
            width=7.8cm,
            ymin=0,
            ymax=60,
            xtick distance=1,
            ]
            \addplot[colorone!20!black,fill=colorone!80!white] coordinates {

    (KITTI, 44.9)
    (MuJoCo, 11.8)
    (COCO, 8.8)
    (ImageNet, 7.4)
    (Cityscapes, 4.4)
    (ScanNet, 4.0)
    (ShapeNet, 3.3)
    (CARLA, 2.9)
};
\node[] at (axis cs: ShapeNet,45) {Robotics};
        \end{axis}
        
    \end{tikzpicture}     \hspace{-1pt}\raisebox{-0.02em}{\begin{tikzpicture}
        \begin{axis}[
            ybar,
            ymin=0,
            enlarge x limits=0.08,
            symbolic x coords={CIFAR-10, ImageNet, CelebA, COCO, MuJoCo, SQuAD, MovieLens, SNLI},
            xtick=data,
            nodes near coords,
            every node near coord/.append style={font=\small},
            nodes near coords align={vertical},
            x tick label style={rotate=45, anchor=north east, inner sep=0mm, font=\small},
            legend cell align={left},
            xlabel near ticks,
            ylabel near ticks,
            ymajorticks=false,
            xtick align=inside,
            xtick style={draw=none},
            ylabel shift=-3 pt,
            height=3.5cm,
            width=7.8cm,
            ymin=0,
            ymax=60,
            xtick distance=1,
            ]
            \addplot[colorone!20!black,fill=colorone!80!white] coordinates {

    (CIFAR-10, 28.9)
    (ImageNet, 18.4)
    (CelebA, 11.5)
    (COCO, 7.9)
    (MuJoCo, 7.2)
    (SQuAD, 2.4)
    (MovieLens, 2.3)
    (SNLI, 2.0)
};
\node[] at (axis cs: MovieLens,45) {ML};

        \end{axis}
        
    \end{tikzpicture}}

==> query_analysis.tex <==
\begin{tikzpicture}
        \begin{axis}[
            ybar,
            ymin=0,
            bar width=7pt, 
            xlabel={Relative Age of Dataset Used},
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11+},
            xtick=data,
            x tick label style={font=\small},
            legend cell align={left},
            xlabel near ticks,
            ylabel near ticks,
            ytick align=outside,
            ytick pos=left,
            xtick align=inside,
            xtick style={draw=none},
            ylabel shift=-3 pt,
            height=4.0cm,
            width=7.8cm,
            ymax=3200,
            xtick distance=1,
            ]
            \addplot[colorone!20!black,fill=colorone!80!white] coordinates {

    (0, 466)
    (1, 1450)
    (2, 1996)
    (3, 2567)
    (4, 2450)
    (5, 2149)
    (6, 1497)
    (7, 1375)
    (8, 882)
    (9, 782)
    (10, 1095)
    (11+, 1825)
};
        \end{axis}
        
    \end{tikzpicture}

==> rate_of_datasets.tex <==

\begin{tikzpicture}
  \begin{axis}[ 
  width=\linewidth,
  line width=0.5,
  grid=major, %
  tick label style={font=\normalsize},
  legend style={nodes={scale=0.4, transform shape}},
  label style={font=\normalsize},
  legend image post style={mark=triangle},
  grid style={white},
  xlabel={Year},
ylabel={\# of Datasets},
   y tick label style={
    font=\small
 },
 ymin=-50,
 ymax=1500,
 xmin=1989,
 xmax=2023,
    x tick label style={font=\small, /pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={}},
    label style={font=\small},
legend style={at={(1,1)}, anchor=north east,  draw=none, fill=none},
    height=4.0cm,
    width=7.5cm,
  ]
    \addplot[colorthree] coordinates
      {(1982, 1) (1987, 1) (1990, 1) (1991, 1) (1993, 3) (1994, 3) (1996, 3) (1997, 3) (1998, 5) (1999, 4) (2000, 2) (2001, 5) (2002, 8) (2003, 8) (2004, 11) (2005, 10) (2006, 13) (2007, 14) (2008, 23) (2009, 21) (2010, 24) (2011, 37) (2012, 57) (2013, 77) (2014, 83) (2015, 125) (2016, 189) (2017, 245) (2018, 373) (2019, 453) (2020, 635) (2021, 1422) (2022, 1262)};;

      \addplot+ [only marks, colorthree, mark=o, mark size=0.8pt] coordinates
      {(1982, 1) (1987, 1) (1990, 1) (1991, 1) (1993, 3) (1994, 3) (1996, 3) (1997, 3) (1998, 5) (1999, 4) (2000, 2) (2001, 5) (2002, 8) (2003, 8) (2004, 11) (2005, 10) (2006, 13) (2007, 14) (2008, 23) (2009, 21) (2010, 24) (2011, 37) (2012, 57) (2013, 77) (2014, 83) (2015, 125) (2016, 189) (2017, 245) (2018, 373) (2019, 453) (2020, 635) (2021, 1422) (2022, 1262)};;




  \end{axis}
\end{tikzpicture}

==> tags_per_instance.tex <==
   \begin{tikzpicture}
        \begin{axis}[
            ybar,
            ymin=0,
            bar width=7pt, 
            xlabel={\# of Datasets Tagged Per Query},
            ylabel={\% of Queries},
            symbolic x coords={0,1,2,3,4,5},
            xtick=data,
            x tick label style={font=\small},
            legend cell align={left},
            xlabel near ticks,
            ylabel near ticks,
            ytick align=outside,
            ytick pos=left,
            xtick align=inside,
            xtick style={draw=none},
            ytick align=outside,
            ytick pos=left,
            yticklabel={\pgfmathprintnumber\tick\%},
            ylabel shift=-3 pt,
            height=3.5cm,
            width=7.8cm,
            ymax=100,
            legend style={at={(0.985,0.97)},anchor=north east,nodes={scale=0.9, transform shape}},
            xtick distance=1,
            ]
            \addplot[colortwo!20!black,fill=colortwo!80!white] coordinates {
                (1, 84.2)
                (2, 13.1)
                (3, 2.2)
                (4, 0.4)
                (5, 0.1)
            };
            
            \addplot[colorthree!20!black,fill=colorthree!80!white] coordinates {
                (1, 26.4)
                (2, 23.6)
                (3, 26.4)
                (4, 6.6)
                (5, 6.6)
            };

            \legend{Train, Test}

        \end{axis}
        
    \end{tikzpicture}

==> year_histograms.tex <==
    \vspace{-10pt}
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            ymin=0,
            enlarge x limits=0.08,
            ylabel=Frequency,
            symbolic x coords={KTH, Caltech-101, Middlebury, FRGC, DRIVE, ETH},
            xtick=data,
            x tick label style={rotate=45, anchor=north east, inner sep=0mm, font=\small},
            legend cell align={left},
            xlabel near ticks,
            ylabel near ticks,
            ytick align=outside,
            ytick pos=left,
            xtick align=inside,
            xtick style={draw=none},
            ylabel shift=-3 pt,
            height=3.0cm,
            width=7.5cm,
            ymin=0,
            ymax=12,
            xtick distance=1,
            ]
            \addplot[colorone!20!black,fill=colorone!80!white] coordinates {
            
    (KTH, 8)
    (Caltech-101, 4)
    (Middlebury, 4)
    (FRGC, 2)
    (DRIVE, 1)
    (ETH, 1)
};
\node[] at (axis cs: DRIVE,10) {2009};

        \end{axis}
        
    \end{tikzpicture}
    
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            ymin=0,
            enlarge x limits=0.08,
            ylabel=Frequency,
            symbolic x coords={ImageNet, CIFAR-10, KITTI, AFLW, AFW, CK+, FLIC, Hopkins155},
            xtick=data,
            x tick label style={rotate=45, anchor=north east, inner sep=0mm, font=\small},
            legend cell align={left},
            xlabel near ticks,
            ylabel near ticks,
            ytick align=outside,
            ytick pos=left,
            xtick align=inside,
            xtick style={draw=none},
            ylabel shift=-3 pt,
            height=3.0cm,
            width=7.5cm,
            ymin=0,
            ymax=30,
            xtick distance=1,
            ]
            \addplot[colorone!20!black,fill=colorone!80!white] coordinates {
            
    (ImageNet, 19)
    (CIFAR-10, 10)
    (KITTI, 4)
    (AFLW, 4)
    (AFW, 4)
    (CK+, 3)
    (FLIC, 3)
    (Hopkins155, 3)
};
\node[] at (axis cs: FLIC,25) {2014};

        \end{axis}
        
    \end{tikzpicture}

   \hspace{-4pt}\vspace{-8pt}\begin{tikzpicture}
        \begin{axis}[
            ybar,
            ymin=0,
            enlarge x limits=0.08,
            ylabel=Frequency,
            symbolic x coords={COCO, ImageNet,  CIFAR-10, KITTI, CelebA, Cityscapes, UCF101, ShapeNet},
            xtick=data,
            x tick label style={rotate=45, anchor=north east, inner sep=0mm, font=\small},
            legend cell align={left},
            xlabel near ticks,
            ylabel near ticks,
            ytick align=outside,
            ytick pos=left,
            xtick align=inside,
            xtick style={draw=none},
            ylabel shift=-3 pt,
            height=3.0cm,
            width=7.5cm,
            ymin=0,
            ymax=330,
            xtick distance=1,
            ]
            \addplot[colorone!20!black,fill=colorone!80!white] coordinates {
            
    (COCO, 308)
    (ImageNet, 239)
    (CIFAR-10, 202)
    (KITTI, 118)
    (CelebA, 109)
    (Cityscapes, 65)
    (UCF101, 54)
    (ShapeNet, 47)
};
\node[] at (axis cs: UCF101,270) {2019};

        \end{axis}
    \end{tikzpicture}

==> zipfs_law.tex <==

\begin{tikzpicture}
  \begin{axis}[ 
  width=\linewidth,
  line width=0.5,
  grid=major, %
  tick label style={font=\normalsize},
  legend style={nodes={scale=0.4, transform shape}},
  label style={font=\normalsize},
  legend image post style={mark=triangle},
  grid style={white},
  xlabel={Rank},
ylabel={Frequency},
   y tick label style={
    font=\small
 },
 ymin=-50,
 ymax=2550,
 xmin=-20,
 xmax=680,
    x tick label style={font=\small},
    label style={font=\small},
legend style={at={(1,1)}, anchor=north east,  draw=none, fill=none},
    height=4.5cm,
    width=7.5cm,
  ]
    \addplot[colorthree] coordinates
      {(1, 2267) (2, 1870) (3, 1806) (4, 1044) (5, 804) (6, 571) (7, 368) (8, 364) (9, 313) (10, 281) (11, 278) (12, 274) (13, 262) (14, 239) (15, 228) (16, 228) (17, 199) (18, 194) (19, 189) (20, 181) (21, 173) (22, 172) (23, 164) (24, 152) (25, 148) (26, 146) (27, 146) (28, 145) (29, 143) (30, 140) (31, 139) (32, 138) (33, 132) (34, 124) (35, 124) (36, 116) (37, 105) (38, 103) (39, 94) (40, 93) (41, 92) (42, 87) (43, 84) (44, 84) (45, 81) (46, 81) (47, 80) (48, 79) (49, 76) (50, 76) (51, 75) (52, 72) (53, 71) (54, 66) (55, 64) (56, 63) (57, 63) (58, 63) (59, 63) (60, 61) (61, 59) (62, 58) (63, 57) (64, 56) (65, 55) (66, 55) (67, 52) (68, 52) (69, 52) (70, 50) (71, 50) (72, 49) (73, 48) (74, 48) (75, 47) (76, 47) (77, 46) (78, 46) (79, 44) (80, 43) (81, 43) (82, 43) (83, 42) (84, 42) (85, 41) (86, 40) (87, 40) (88, 40) (89, 39) (90, 39) (91, 39) (92, 38) (93, 38) (94, 38) (95, 36) (96, 36) (97, 36) (98, 35) (99, 35) (100, 35) (101, 33) (102, 33) (103, 33) (104, 33) (105, 31) (106, 31) (107, 30) (108, 30) (109, 30) (110, 30) (111, 30) (112, 29) (113, 29) (114, 29) (115, 28) (116, 27) (117, 26) (118, 26) (119, 26) (120, 26) (121, 26) (122, 26) (123, 26) (124, 26) (125, 25) (126, 25) (127, 25) (128, 25) (129, 25) (130, 24) (131, 24) (132, 24) (133, 24) (134, 24) (135, 24) (136, 23) (137, 23) (138, 22) (139, 22) (140, 22) (141, 21) (142, 21) (143, 20) (144, 20) (145, 20) (146, 19) (147, 19) (148, 19) (149, 19) (150, 19) (151, 18) (152, 18) (153, 18) (154, 17) (155, 17) (156, 17) (157, 17) (158, 17) (159, 17) (160, 17) (161, 17) (162, 16) (163, 16) (164, 16) (165, 16) (166, 15) (167, 15) (168, 15) (169, 15) (170, 15) (171, 15) (172, 15) (173, 15) (174, 15) (175, 15) (176, 14) (177, 14) (178, 13) (179, 13) (180, 13) (181, 13) (182, 13) (183, 13) (184, 13) (185, 13) (186, 13) (187, 13) (188, 12) (189, 12) (190, 12) (191, 12) (192, 12) (193, 12) (194, 12) (195, 12) (196, 12) (197, 12) (198, 12) (199, 11) (200, 11) (201, 11) (202, 11) (203, 11) (204, 11) (205, 11) (206, 10) (207, 10) (208, 10) (209, 10) (210, 10) (211, 9) (212, 9) (213, 9) (214, 9) (215, 9) (216, 9) (217, 9) (218, 9) (219, 9) (220, 9) (221, 8) (222, 8) (223, 8) (224, 8) (225, 8) (226, 8) (227, 8) (228, 8) (229, 8) (230, 8) (231, 8) (232, 8) (233, 8) (234, 8) (235, 8) (236, 8) (237, 8) (238, 7) (239, 7) (240, 7) (241, 7) (242, 7) (243, 7) (244, 7) (245, 7) (246, 7) (247, 7) (248, 7) (249, 7) (250, 7) (251, 7) (252, 7) (253, 7) (254, 7) (255, 7) (256, 7) (257, 7) (258, 6) (259, 6) (260, 6) (261, 6) (262, 6) (263, 6) (264, 6) (265, 6) (266, 6) (267, 6) (268, 6) (269, 6) (270, 6) (271, 6) (272, 6) (273, 6) (274, 6) (275, 5) (276, 5) (277, 5) (278, 5) (279, 5) (280, 5) (281, 5) (282, 5) (283, 5) (284, 5) (285, 5) (286, 5) (287, 5) (288, 5) (289, 5) (290, 4) (291, 4) (292, 4) (293, 4) (294, 4) (295, 4) (296, 4) (297, 4) (298, 4) (299, 4) (300, 4) (301, 4) (302, 4) (303, 4) (304, 4) (305, 4) (306, 4) (307, 4) (308, 4) (309, 4) (310, 4) (311, 4) (312, 3) (313, 3) (314, 3) (315, 3) (316, 3) (317, 3) (318, 3) (319, 3) (320, 3) (321, 3) (322, 3) (323, 3) (324, 3) (325, 3) (326, 3) (327, 3) (328, 3) (329, 3) (330, 3) (331, 3) (332, 3) (333, 3) (334, 3) (335, 3) (336, 3) (337, 3) (338, 3) (339, 3) (340, 3) (341, 3) (342, 2) (343, 2) (344, 2) (345, 2) (346, 2) (347, 2) (348, 2) (349, 2) (350, 2) (351, 2) (352, 2) (353, 2) (354, 2) (355, 2) (356, 2) (357, 2) (358, 2) (359, 2) (360, 2) (361, 2) (362, 2) (363, 2) (364, 2) (365, 2) (366, 2) (367, 2) (368, 2) (369, 2) (370, 2) (371, 2) (372, 2) (373, 2) (374, 2) (375, 2) (376, 2) (377, 2) (378, 2) (379, 2) (380, 2) (381, 2) (382, 1) (383, 1) (384, 1) (385, 1) (386, 1) (387, 1) (388, 1) (389, 1) (390, 1) (391, 1) (392, 1) (393, 1) (394, 1) (395, 1) (396, 1) (397, 1) (398, 1) (399, 1) (400, 1) (401, 1) (402, 1) (403, 1) (404, 1) (405, 1) (406, 1) (407, 1) (408, 1) (409, 1) (410, 1) (411, 1) (412, 1) (413, 1) (414, 1) (415, 1) (416, 1) (417, 1) (418, 1) (419, 1) (420, 1) (421, 1) (422, 1) (423, 1) (424, 1) (425, 1) (426, 1) (427, 1) (428, 1) (429, 1) (430, 1) (431, 1) (432, 1) (433, 1) (434, 1) (435, 1) (436, 1) (437, 1) (438, 1) (439, 1) (440, 1) (441, 1) (442, 1) (443, 1) (444, 1) (445, 1) (446, 1) (447, 1) (448, 1) (449, 1) (450, 1) (451, 1) (452, 1) (453, 1) (454, 1) (455, 1) (456, 1) (457, 1) (458, 1) (459, 1) (460, 1) (461, 1) (462, 1) (463, 1)};

      \addplot+ [only marks, colorthree, mark=*, mark size=1.5pt] coordinates
      {(0, 2267) (1, 1870) (3, 1044) (8, 313) (24, 148) (219, 9) (462, 1)};
      \node at (axis cs:  0, 2267) [above=1mm,right=-0.5mm] {\tiny ImageNet (1, 2267)};
      \node at (axis cs:  1, 1870) [above=1mm,right=-0.5mm] {\tiny COCO (2, 1870)};
      \node at (axis cs:  3, 1044) [above=1mm,right=-0.5mm] {\tiny KITTI (4, 1044)};

      \node at (axis cs: 8, 313) [above=1mm,right=-0.5mm] {\tiny SQuAD (9, 313)};
      \node at (axis cs: 24, 148) [above=0.2mm,right=0.5mm] {\tiny SST (25, 148)};

      \node at (axis cs: 219, 9) [above=1mm,right=-0.5mm] {\tiny DROP (220, 9)};
      \node at (axis cs: 462, 1) [above=1mm,right=-0.5mm] {\tiny ContactDB (463, 1)};





  \end{axis}
\end{tikzpicture}
